On Interpretations of Normal Modal Logics

We study interpretations of modal logics in one another where the Boolean connectives are interpreted identically and the modal operator diamond is interpreted by an arbitrary formula A(p). Clearly, such a formula A(p) defines an interpretation of a normal modal logic whenever A(p) is additive (that is, preserves disjunction) and normal (that is, preserves bottom) in the target logic. In the present paper, we provide a complete description of all additive and normal formulas in five prominent modal logics: K, GL, Grz, S4, and S5. For K, GL, and S5, we also describe all additive and normal formulas with parameters.

==> figures/Grz.tex <==
\begin{tikzpicture}[
  ord/.style={dashed},
  dx/.style={shift={(#1,0)}},
  dx/.value required,
  dy/.style={shift={(0,#1)}},
  dy/.value required,
  above/.style={dy=1},
  left/.style={dx=-1.5},
  right/.style={dx=1.5},
  % every node/.append style={draw=black!80,dotted},
]

% \draw[black!80,dotted,step=.5] (-3,-1) grid (5,12);
% \draw[black!30,step=2] (-3, -1) grid (5,12);

\newcommand{\C}[1]{[#1]}

\node (1) at (0,0) {$\C{\bot}$};
\node (3b) at ([above]1) {$\C{\Box p}$};
\node (4a) at ([left,above]3b) {$\C{p}$};
\node (4b) at ([right,above]3b) {$\C{\Dmd\Box p}$};
\node (5) at ([left,above]4b) {$\C{\Dmd\Box p\lor p}$};
\node (6) at ([above]5) {$\C{\Dmd p}$};
\node (7) at ([above]6) {$\C{\top}$};

\draw[ord] (1) -- (3b) -- (4a) -- (5) -- (6) -- (7);
\draw[ord] (3b) -- (4b) -- (5);


\draw[loop left, looseness=5,->] (1) to node[midway,dx=-.2] {$\Dmd$} (1);
\draw[loop right, looseness=5,->] (1) to node[midway,dx=.2] {$\Box$} (1);
\draw[loop left, looseness=5,->] (7) to node[midway,dx=-.2] {$\Dmd$} (7);
\draw[loop right, looseness=5,->] (7) to node[midway,dx=.2] {$\Box$} (7);

\draw[loop right,looseness=2.5,->,in=0,out=0] (6) to node[dy=-.8]{$\Box$} (3b);
\draw[bend left,looseness=1,->] (4a) to node[label=$\Dmd$]{} (6);
\draw[bend left,looseness=1,->] (3b) to node[label=$\Dmd$]{} (4b);

\end{tikzpicture}


==> figures/S4.tex <==
\begin{tikzpicture}[
  ord/.style={dashed},
  dx/.style={shift={(#1,0)}},
  dx/.value required,
  dy/.style={shift={(0,#1)}},
  dy/.value required,
  above/.style={dy=1},
  left/.style={dx=-1.5},
  right/.style={dx=1.5},
  % every node/.append style={draw=black!80,dotted},
]

% \draw[black!80,dotted,step=.5] (-3,-1) grid (5,12);
% \draw[black!30,step=2] (-3, -1) grid (5,12);

\newcommand{\C}[1]{[#1]}

\node (1) at (0,0) {$\C{\bot}$};
\node (2) at ([above]1) {$\C{\Box\Dmd p\land p}$};
\node (3a) at ([left,above]2) {$\C{p}$};
\node (3b) at ([right,above]2) {$\C{\Box\Dmd p}$};
\node (4a) at ([left,above]3b) {$\C{\Box\Dmd p\lor p}$};
\node (4b) at ([right,above]3b) {$\C{\Dmd\Box\Dmd p}$};
\node (5) at ([left,above]4b) {$\C{\Dmd\Box\Dmd p\lor p}$};
\node (6) at ([above]5) {$\C{\Dmd p}$};
\node (7) at ([above]6) {$\C{\top}$};

\draw[ord] (1) -- (2) -- (3a) -- (4a) -- (5) -- (6) -- (7);
\draw[ord] (2) -- (3b) -- (4a);
\draw[ord] (3b) -- (4b) -- (5);

\draw[loop right,looseness=5,->] (1) to node[dx=.2] {$\Dmd$} (1);
\draw[loop left, looseness=5,->] (7) to node[dx=-.2] {$\Dmd$} (7);
\draw[loop right,looseness=5,->] (7) to node[dx=.2] {$\Box$} (7);

\draw[bend right,looseness=1,->] (3a) to node[label=-92:$\Box$]{} (1);
\draw[bend right,looseness=1,->] (2)  to node[label=0:$\Dmd$]{} (4b);
\draw[bend left, looseness=1,->] (3a) to node[label=$\Dmd$]{} (6);
\draw[->] (6.east) to[in angle=90,curve through={([dx=.15]5.east) ([dy=.3]3b.north)}] (3b.north);
\node[label=93:$\Box$] at ([dy=.25]3b.north) {};

\end{tikzpicture}

